An informative path planning framework for UAV-based terrain monitoring

Unmanned Aerial Vehicles (UAVs) represent a new frontier in a wide range of monitoring and research applications. To fully leverage their potential, a key challenge is planning missions for efficient data acquisition in complex environments. To address this issue, this article introduces a general Informative Path Planning (IPP) framework for monitoring scenarios using an aerial robot, focusing on problems in which the value of sensor information is unevenly distributed in a target area and unknown a priori . The approach is capable of learning and focusing on regions of interest via adaptation to map either discrete or continuous variables on the terrain using variable-resolution data received from probabilistic sensors. During a mission, the terrain maps built online are used to plan information-rich trajectories in continuous 3-D space by optimizing initial solutions obtained by a coarse grid search. Extensive simulations show that our approach is more efficient than existing methods. We also demonstrate its real-time application on a photorealistic mapping scenario using a publicly available dataset and demonstrate a proof of concept for an agricultural monitoring task.

==> additionals/gt_tikz.tex <==
\begin{tikzpicture}[scale=.2,every node/.style={minimum size=1cm}]

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

        \fill[white,fill opacity=.9] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
    \end{scope}

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
    \end{scope}

\end{tikzpicture}


==> additionals/high_altitude_tikz.tex <==


\begin{tikzpicture}[scale=.2,every node/.style={minimum size=1cm},baseline]

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

        \fill[white,fill opacity=.9] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
        \draw[step=10mm, red, ultra thick] (1,1) grid (4,4);
    \end{scope}

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \coordinate[] (O) at (0,0,-20);
        \coordinate[] (P1) at (1,1,0);
        \coordinate[] (P2) at (4,1,0);
        \coordinate[] (P3) at (1,4,0);
        \coordinate[] (P4) at (4,4,0);
    
        \draw[color=black] (O)--(P1);
        \draw[color=black] (O)--(P2);
        \draw[color=black] (O)--(P3);
        \draw[color=black] (O)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P1)--(P2);
        \draw[fill=gray,opacity=0.05] (O)--(P2)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P3)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P1)--(P3);
        \draw[fill=blue,opacity=0.1] (P1)--(P2)--(P4)--(P3);
    \end{scope}

\end{tikzpicture}


==> additionals/low_altitude_tikz.tex <==

\begin{tikzpicture}[scale=.2,every node/.style={minimum size=1cm},baseline]

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]

        \fill[white,fill opacity=.9] (0,0) rectangle (5,5);
        \draw[black,very thick] (0,0) rectangle (5,5);
        \draw[step=5mm, black] (0,0) grid (5,5);
        \draw[step=5mm, red,ultra thick] (1.499,1.499) grid (3.5,3.5);
    \end{scope}

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \coordinate[] (O) at (0,0,-15);
        \coordinate[] (P1) at (1.5,1.5,0);
        \coordinate[] (P2) at (3.5,1.5,0);
        \coordinate[] (P3) at (1.5,3.5,0);
        \coordinate[] (P4) at (3.5,3.5,0);
    
        \draw[color=black] (O)--(P1);
        \draw[color=black] (O)--(P2);
        \draw[color=black] (O)--(P3);
        \draw[color=black] (O)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P1)--(P2);
        \draw[fill=gray,opacity=0.05] (O)--(P2)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P3)--(P4);
        \draw[fill=gray,opacity=0.05] (O)--(P1)--(P3);
        \draw[fill=blue,opacity=0.1] (P1)--(P2)--(P4)--(P3);
    \end{scope}
    
\end{tikzpicture}

